Pressure Data-Driven Variational Multiscale Reduced Order Models

In this paper, we develop data-driven closure/correction terms to increase the pressure and velocity accuracy of reduced order models (ROMs) for fluid flows. Specifically, we propose the first pressure-based data-driven variational multiscale ROM, in which we use the available data to construct closure/correction terms for both the momentum equation and the continuity equation. Our numerical investigation of the two-dimensional flow past a circular cylinder at Re=50000 in the marginally-resolved regime shows that the novel pressure data-driven variational multiscale ROM yields significantly more accurate velocity and pressure approximations than the standard ROM and, more importantly, than the original data-driven variational multiscale ROM (i.e., without pressure components). In particular, our numerical results show that adding the closure/correction term in the momentum equation significantly improves both the velocity and the pressure approximations, whereas adding the closure/correction term in the continuity equation improves only the pressure approximation.

==> markers-plots/mark0.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{plotmarks}
\usepackage{xcolor}
%--- color def
\definecolor{vargreen}{rgb}{0.0, 0.5, 0.0}
\definecolor{navyblue}{rgb}{0.0, 0.0, 0.5}
\definecolor{mediumorchid}{rgb}{0.73, 0.33, 0.83}
\definecolor{crimson}{rgb}{0.86, 0.08, 0.24}
\definecolor{lightseagreen}{rgb}{0.13, 0.7, 0.67}
\definecolor{royalblue}{rgb}{0.25, 0.41, 0.88}
\definecolor{hotpink}{rgb}{1.0, 0.41, 0.71}
\definecolor{goldenrod}{rgb}{0.85, 0.65, 0.13}
\pgfplotsset{compat=1.17}
\begin{document}
\begin{tikzpicture}
\draw[navyblue](0,0) -- (0.8,0);
\draw [navyblue] (0.4,0) circle (2pt);
\end{tikzpicture}
\end{document}

==> markers-plots/mark1.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{plotmarks}
\usepackage{xcolor}
%--- color def
\definecolor{vargreen}{rgb}{0.0, 0.5, 0.0}
\definecolor{navyblue}{rgb}{0.0, 0.0, 0.5}
\definecolor{mediumorchid}{rgb}{0.73, 0.33, 0.83}
\definecolor{crimson}{rgb}{0.86, 0.08, 0.24}
\definecolor{lightseagreen}{rgb}{0.13, 0.7, 0.67}
\definecolor{royalblue}{rgb}{0.25, 0.41, 0.88}
\definecolor{hotpink}{rgb}{1.0, 0.41, 0.71}
\definecolor{goldenrod}{rgb}{0.85, 0.65, 0.13}
\pgfplotsset{compat=1.17}
\begin{document}
\begin{tikzpicture}
\draw[mediumorchid](0,0) -- (0.8,0);
\node[regular polygon,draw, regular polygon sides = 3, rotate=180, color=mediumorchid, scale=0.3] (p) at (0.4,0) {};
%\draw [mediumorchid] (0.3,0.1) node[]{}
%  -- (0.5,0.1) node[]{}
%  -- (0.4,-0.1) node[]{}
 % -- cycle;
\end{tikzpicture}
\end{document}

==> markers-plots/mark2.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes.geometric}
\usepackage{xcolor}
%--- color def
\definecolor{vargreen}{rgb}{0.0, 0.5, 0.0}
\definecolor{navyblue}{rgb}{0.0, 0.0, 0.5}
\definecolor{mediumorchid}{rgb}{0.73, 0.33, 0.83}
\definecolor{crimson}{rgb}{0.86, 0.08, 0.24}
\definecolor{lightseagreen}{rgb}{0.13, 0.7, 0.67}
\definecolor{royalblue}{rgb}{0.25, 0.41, 0.88}
\definecolor{hotpink}{rgb}{1.0, 0.41, 0.71}
\definecolor{goldenrod}{rgb}{0.85, 0.65, 0.13}
\pgfplotsset{compat=1.17}
\begin{document}
\begin{tikzpicture}
\draw[crimson](0,0) -- (0.8,0);
\node[regular polygon, draw, color=crimson, scale=0.3, regular polygon sides=4, rotate=45] (p) at (0.4,0) {};
\end{tikzpicture}
\end{document}

==> markers-plots/mark3.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes.geometric}
\usepackage{xcolor}
%--- color def
\definecolor{vargreen}{rgb}{0.0, 0.5, 0.0}
\definecolor{navyblue}{rgb}{0.0, 0.0, 0.5}
\definecolor{mediumorchid}{rgb}{0.73, 0.33, 0.83}
\definecolor{crimson}{rgb}{0.86, 0.08, 0.24}
\definecolor{lightseagreen}{rgb}{0.13, 0.7, 0.67}
\definecolor{royalblue}{rgb}{0.25, 0.41, 0.88}
\definecolor{hotpink}{rgb}{1.0, 0.41, 0.71}
\definecolor{goldenrod}{rgb}{0.85, 0.65, 0.13}
\pgfplotsset{compat=1.17}
\begin{document}
\begin{tikzpicture}
\draw[lightseagreen](0,0) -- (0.8,0);
\node[regular polygon,draw, color=lightseagreen, scale=0.4] (p) at (0.4,0) {};
\end{tikzpicture}
\end{document}

==> markers-plots/mark4.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes.geometric}
\usepackage{xcolor}
%--- color def
\definecolor{vargreen}{rgb}{0.0, 0.5, 0.0}
\definecolor{navyblue}{rgb}{0.0, 0.0, 0.5}
\definecolor{mediumorchid}{rgb}{0.73, 0.33, 0.83}
\definecolor{crimson}{rgb}{0.86, 0.08, 0.24}
\definecolor{lightseagreen}{rgb}{0.13, 0.7, 0.67}
\definecolor{royalblue}{rgb}{0.25, 0.41, 0.88}
\definecolor{hotpink}{rgb}{1.0, 0.41, 0.71}
\definecolor{goldenrod}{rgb}{0.85, 0.65, 0.13}
\pgfplotsset{compat=1.17}
\begin{document}
\begin{tikzpicture}
\draw[royalblue](0,0) -- (0.8,0);
\node[regular polygon, draw, color=royalblue, regular polygon sides=4, scale=0.4] (p) at (0.4,0) {};
\end{tikzpicture}
\end{document}

==> markers-plots/mark5.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes.geometric}
\usepackage{xcolor}
%--- color def
\definecolor{vargreen}{rgb}{0.0, 0.5, 0.0}
\definecolor{navyblue}{rgb}{0.0, 0.0, 0.5}
\definecolor{mediumorchid}{rgb}{0.73, 0.33, 0.83}
\definecolor{crimson}{rgb}{0.86, 0.08, 0.24}
\definecolor{lightseagreen}{rgb}{0.13, 0.7, 0.67}
\definecolor{royalblue}{rgb}{0.25, 0.41, 0.88}
\definecolor{hotpink}{rgb}{1.0, 0.41, 0.71}
\definecolor{goldenrod}{rgb}{0.85, 0.65, 0.13}
\pgfplotsset{compat=1.17}
\begin{document}
\begin{tikzpicture}
\draw[hotpink](0,0) -- (0.8,0);
\node[diamond, draw, color= hotpink, scale=0.3, aspect=0.5] (p) at (0.4,0) {};
\end{tikzpicture}
\end{document}

==> markers-plots/mark6.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{plotmarks}
\usetikzlibrary{shapes.geometric}
\usepackage{xcolor}
%--- color def
\definecolor{vargreen}{rgb}{0.0, 0.5, 0.0}
\definecolor{navyblue}{rgb}{0.0, 0.0, 0.5}
\definecolor{mediumorchid}{rgb}{0.73, 0.33, 0.83}
\definecolor{crimson}{rgb}{0.86, 0.08, 0.24}
\definecolor{lightseagreen}{rgb}{0.13, 0.7, 0.67}
\definecolor{royalblue}{rgb}{0.25, 0.41, 0.88}
\definecolor{hotpink}{rgb}{1.0, 0.41, 0.71}
\definecolor{goldenrod}{rgb}{0.85, 0.65, 0.13}
\pgfplotsset{compat=1.17}
\begin{document}
\begin{tikzpicture}
\draw[goldenrod] (0,0) -- (0.8,0); 
%\draw[color=goldenrod] node{};
\color{goldenrod}
\pgfplothandlermark{\pgfuseplotmark{star}}
\pgfplotstreamstart
\pgfplotstreampoint{\pgfpoint{0.4cm}{0cm}}
%\pgfusepath{fill}
\pgfplotstreamend
%\pgfusepath{stroke}
\end{tikzpicture}
\end{document}
